Ising Spin Glass in a Transverse Magnetic Field

We study the three-dimensional quantum Ising spin glass in a transverse magnetic field following the evolution of the bond probability distribution under Renormalisation Group transformations. The phase diagram (critical temperature $T_c$ {\em vs} transverse field $\Gamma$) we obtain shows a finite slope near $T=0$, in contrast with the infinite slope for the pure case. Our results compare very well with the experimental data recently obtained for the dipolar Ising spin glass LiHo$_{0.167}$Y$_{0.833}$F$_4$, in a transverse field. This indicates that this system is more apropriately described by a model with short range interactions than by an equivalent Sherrington-Kirkpatrick model in a transverse field.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%% cut here for Fig. 1 %%%%%%%%%%%%%%%%%%%%%%%%%%




%!
%%Title: mk4.fig
%%Creator: f2ps
%%CreationDate: Thu Sep 16 15:18:14 1993
%%For: rrds@leme (Raimundo dos Santos)
%%Pages: 1
%%BoundingBox: 58 223 553 568
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
9.000000 685.000000 translate
0.900000 -0.900000 scale
1.000 setlinewidth
% Ellipse
newpath 319 319 5 5 0 360 DrawEllipse
0.00 setgray
 gsave fill grestore
 stroke
% Ellipse
newpath 239 319 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 159 319 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
% Ellipse
newpath 79 319 5 5 0 360 DrawEllipse
 gsave fill grestore
 stroke
2.000 setlinewidth
% Ellipse
newpath 599 479 5 5 0 360 DrawEllipse
 stroke
% Ellipse
newpath 599 159 5 5 0 360 DrawEllipse
 stroke
% Ellipse
newpath 199 474 5 5 0 360 DrawEllipse
 stroke
% Ellipse
newpath 199 159 5 5 0 360 DrawEllipse
 stroke
% Polyline
newpath 599 159 moveto 599 479 lineto stroke
% Polyline
newpath 319 319 moveto 199 479 lineto stroke
% Polyline
newpath 239 319 moveto 199 479 lineto stroke
% Polyline
newpath 159 319 moveto 199 479 lineto stroke
% Polyline
newpath 79 319 moveto 199 479 lineto stroke
% Polyline
newpath 199 159 moveto 319 319 lineto stroke
% Polyline
newpath 199 159 moveto 239 319 lineto stroke
% Polyline
newpath 199 159 moveto 159 319 lineto stroke
% Polyline
newpath 199 159 moveto 79 319 lineto stroke
3.000 setlinewidth
% Polyline
newpath 379 319 moveto 539 319 lineto stroke
newpath 515.000 313.000 moveto 539.000 319.000 lineto 515.000 325.000 lineto
stroke
/fn11.24 /Bookman-DemiItalic findfont 26.666667 scalefont def
fn11.24 setfont
(b=2) 439 354 moveto 1 -1 scale show 1 -1 scale
/fn11.20 /Bookman-DemiItalic findfont 22.222222 scalefont def
fn11.20 setfont
(6) 194 514 moveto 1 -1 scale show 1 -1 scale
(6) 594 514 moveto 1 -1 scale show 1 -1 scale
(1) 594 144 moveto 1 -1 scale show 1 -1 scale
(5) 334 319 moveto 1 -1 scale show 1 -1 scale
(4) 254 319 moveto 1 -1 scale show 1 -1 scale
(3) 139 319 moveto 1 -1 scale show 1 -1 scale
(2) 54 319 moveto 1 -1 scale show 1 -1 scale
(1) 194 144 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd

%%%%%%%%%%%%%%%%%%%% cut here for Fig. 2 %%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
 72 300 div dup scale
1 setlinejoin 1 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { stroke newpath } def /F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { 1 setlinecap show } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
CS [] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
CS M 3 0.5 add setlinewidth
CS [] 0 setdash M
583 437 M 2042 437 L
583 437 M 583 523 L
656 437 M 656 480 L
729 437 M 729 480 L
802 437 M 802 480 L
875 437 M 875 523 L
948 437 M 948 480 L
1021 437 M 1021 480 L
1094 437 M 1094 480 L
1167 437 M 1167 523 L
1239 437 M 1239 480 L
1312 437 M 1312 480 L
1385 437 M 1385 480 L
1458 437 M 1458 523 L
1531 437 M 1531 480 L
1604 437 M 1604 480 L
1677 437 M 1677 480 L
1750 437 M 1750 523 L
1823 437 M 1823 480 L
1896 437 M 1896 480 L
1969 437 M 1969 480 L
2042 437 M 2042 523 L
543 309 M 579 357 M 567 353 L
559 341 L
555 321 L
555 309 L
559 289 L
567 277 L
579 273 L
587 273 L
599 277 L
607 289 L
611 309 L
611 321 L
607 341 L
599 353 L
587 357 L
579 357 L
571 353 L
567 349 L
563 341 L
559 321 L
559 309 L
563 289 L
567 281 L
571 277 L
579 273 L
587 273 M 595 277 L
599 281 L
603 289 L
607 309 L
607 321 L
603 341 L
599 349 L
595 353 L
587 357 L
774 309 M 811 357 M 799 353 L
791 341 L
787 321 L
787 309 L
791 289 L
799 277 L
811 273 L
819 273 L
831 277 L
839 289 L
843 309 L
843 321 L
839 341 L
831 353 L
819 357 L
811 357 L
803 353 L
799 349 L
795 341 L
791 321 L
791 309 L
795 289 L
799 281 L
803 277 L
811 273 L
819 273 M 827 277 L
831 281 L
835 289 L
839 309 L
839 321 L
835 341 L
831 349 L
827 353 L
819 357 L
875 281 M 871 277 L
875 273 L
879 277 L
875 281 L
911 341 M 915 337 L
911 333 L
907 337 L
907 341 L
911 349 L
915 353 L
927 357 L
943 357 L
955 353 L
959 349 L
963 341 L
963 333 L
959 325 L
947 317 L
927 309 L
919 305 L
911 297 L
907 285 L
907 273 L
943 357 M 951 353 L
955 349 L
959 341 L
959 333 L
955 325 L
943 317 L
927 309 L
907 281 M 911 285 L
919 285 L
939 277 L
951 277 L
959 281 L
963 285 L
919 285 M 939 273 L
955 273 L
959 277 L
963 285 L
963 293 L
1066 309 M 1102 357 M 1090 353 L
1082 341 L
1078 321 L
1078 309 L
1082 289 L
1090 277 L
1102 273 L
1110 273 L
1122 277 L
1130 289 L
1134 309 L
1134 321 L
1130 341 L
1122 353 L
1110 357 L
1102 357 L
1094 353 L
1090 349 L
1086 341 L
1082 321 L
1082 309 L
1086 289 L
1090 281 L
1094 277 L
1102 273 L
1110 273 M 1118 277 L
1122 281 L
1126 289 L
1130 309 L
1130 321 L
1126 341 L
1122 349 L
1118 353 L
1110 357 L
1167 281 M 1163 277 L
1167 273 L
1171 277 L
1167 281 L
1235 349 M 1235 273 L
1239 357 M 1239 273 L
1239 357 M 1195 297 L
1259 297 L
1223 273 M 1251 273 L
1358 309 M 1394 357 M 1382 353 L
1374 341 L
1370 321 L
1370 309 L
1374 289 L
1382 277 L
1394 273 L
1402 273 L
1414 277 L
1422 289 L
1426 309 L
1426 321 L
1422 341 L
1414 353 L
1402 357 L
1394 357 L
1386 353 L
1382 349 L
1378 341 L
1374 321 L
1374 309 L
1378 289 L
1382 281 L
1386 277 L
1394 273 L
1402 273 M 1410 277 L
1414 281 L
1418 289 L
1422 309 L
1422 321 L
1418 341 L
1414 349 L
1410 353 L
1402 357 L
1458 281 M 1454 277 L
1458 273 L
1462 277 L
1458 281 L
1538 345 M 1534 341 L
1538 337 L
1542 341 L
1542 345 L
1538 353 L
1530 357 L
1518 357 L
1506 353 L
1498 345 L
1494 337 L
1490 321 L
1490 297 L
1494 285 L
1502 277 L
1514 273 L
1522 273 L
1534 277 L
1542 285 L
1546 297 L
1546 301 L
1542 313 L
1534 321 L
1522 325 L
1518 325 L
1506 321 L
1498 313 L
1494 301 L
1518 357 M 1510 353 L
1502 345 L
1498 337 L
1494 321 L
1494 297 L
1498 285 L
1506 277 L
1514 273 L
1522 273 M 1530 277 L
1538 285 L
1542 297 L
1542 301 L
1538 313 L
1530 321 L
1522 325 L
1650 309 M 1686 357 M 1674 353 L
1666 341 L
1662 321 L
1662 309 L
1666 289 L
1674 277 L
1686 273 L
1694 273 L
1706 277 L
1714 289 L
1718 309 L
1718 321 L
1714 341 L
1706 353 L
1694 357 L
1686 357 L
1678 353 L
1674 349 L
1670 341 L
1666 321 L
1666 309 L
1670 289 L
1674 281 L
1678 277 L
1686 273 L
1694 273 M 1702 277 L
1706 281 L
1710 289 L
1714 309 L
1714 321 L
1710 341 L
1706 349 L
1702 353 L
1694 357 L
1750 281 M 1746 277 L
1750 273 L
1754 277 L
1750 281 L
1802 357 M 1790 353 L
1786 345 L
1786 333 L
1790 325 L
1802 321 L
1818 321 L
1830 325 L
1834 333 L
CS M
1834 345 L
1830 353 L
1818 357 L
1802 357 L
1794 353 L
1790 345 L
1790 333 L
1794 325 L
1802 321 L
1818 321 M 1826 325 L
1830 333 L
1830 345 L
1826 353 L
1818 357 L
1802 321 M 1790 317 L
1786 313 L
1782 305 L
1782 289 L
1786 281 L
1790 277 L
1802 273 L
1818 273 L
1830 277 L
1834 281 L
1838 289 L
1838 305 L
1834 313 L
1830 317 L
1818 321 L
1802 321 M 1794 317 L
1790 313 L
1786 305 L
1786 289 L
1790 281 L
1794 277 L
1802 273 L
1818 273 M 1826 277 L
1830 281 L
1834 289 L
1834 305 L
1830 313 L
1826 317 L
1818 321 L
2002 309 M 2026 341 M 2034 345 L
2046 357 L
2046 273 L
2042 353 M 2042 273 L
2026 273 M 2062 273 L
583 1896 M 2042 1896 L
583 1896 M 583 1810 L
656 1896 M 656 1853 L
729 1896 M 729 1853 L
802 1896 M 802 1853 L
875 1896 M 875 1810 L
948 1896 M 948 1853 L
1021 1896 M 1021 1853 L
1094 1896 M 1094 1853 L
1167 1896 M 1167 1810 L
1239 1896 M 1239 1853 L
1312 1896 M 1312 1853 L
1385 1896 M 1385 1853 L
1458 1896 M 1458 1810 L
1531 1896 M 1531 1853 L
1604 1896 M 1604 1853 L
1677 1896 M 1677 1853 L
1750 1896 M 1750 1810 L
1823 1896 M 1823 1853 L
1896 1896 M 1896 1853 L
1969 1896 M 1969 1853 L
2042 1896 M 2042 1810 L
583 437 M 583 1896 L
583 437 M 669 437 L
583 510 M 626 510 L
583 583 M 626 583 L
583 656 M 626 656 L
583 729 M 669 729 L
583 802 M 626 802 L
583 875 M 626 875 L
583 948 M 626 948 L
583 1021 M 669 1021 L
583 1094 M 626 1094 L
583 1167 M 626 1167 L
583 1239 M 626 1239 L
583 1312 M 669 1312 L
583 1385 M 626 1385 L
583 1458 M 626 1458 L
583 1531 M 626 1531 L
583 1604 M 669 1604 L
583 1677 M 626 1677 L
583 1750 M 626 1750 L
583 1823 M 626 1823 L
583 1896 M 669 1896 L
439 437 M 475 485 M 463 481 L
455 469 L
451 449 L
451 437 L
455 417 L
463 405 L
475 401 L
483 401 L
495 405 L
503 417 L
507 437 L
507 449 L
503 469 L
495 481 L
483 485 L
475 485 L
467 481 L
463 477 L
459 469 L
455 449 L
455 437 L
459 417 L
463 409 L
467 405 L
475 401 L
483 401 M 491 405 L
495 409 L
499 417 L
503 437 L
503 449 L
499 469 L
495 477 L
491 481 L
483 485 L
318 729 M 354 777 M 342 773 L
334 761 L
330 741 L
330 729 L
334 709 L
342 697 L
354 693 L
362 693 L
374 697 L
382 709 L
386 729 L
386 741 L
382 761 L
374 773 L
362 777 L
354 777 L
346 773 L
342 769 L
338 761 L
334 741 L
334 729 L
338 709 L
342 701 L
346 697 L
354 693 L
362 693 M 370 697 L
374 701 L
378 709 L
382 729 L
382 741 L
378 761 L
374 769 L
370 773 L
362 777 L
419 701 M 415 697 L
419 693 L
423 697 L
419 701 L
455 761 M 459 757 L
455 753 L
451 757 L
451 761 L
455 769 L
459 773 L
471 777 L
487 777 L
499 773 L
503 769 L
507 761 L
507 753 L
503 745 L
491 737 L
471 729 L
463 725 L
455 717 L
451 705 L
451 693 L
487 777 M 495 773 L
499 769 L
503 761 L
503 753 L
499 745 L
487 737 L
471 729 L
451 701 M 455 705 L
463 705 L
483 697 L
495 697 L
503 701 L
507 705 L
463 705 M 483 693 L
499 693 L
503 697 L
507 705 L
507 713 L
318 1021 M 354 1069 M 342 1065 L
334 1053 L
330 1033 L
330 1021 L
334 1001 L
342 989 L
354 985 L
362 985 L
374 989 L
382 1001 L
386 1021 L
386 1033 L
382 1053 L
374 1065 L
362 1069 L
354 1069 L
346 1065 L
342 1061 L
338 1053 L
334 1033 L
334 1021 L
338 1001 L
342 993 L
346 989 L
354 985 L
362 985 M 370 989 L
374 993 L
378 1001 L
382 1021 L
382 1033 L
378 1053 L
374 1061 L
370 1065 L
362 1069 L
419 993 M 415 989 L
419 985 L
423 989 L
419 993 L
487 1061 M 487 985 L
491 1069 M 491 985 L
491 1069 M 447 1009 L
511 1009 L
475 985 M 503 985 L
318 1312 M 354 1360 M 342 1356 L
334 1344 L
330 1324 L
330 1312 L
334 1292 L
342 1280 L
354 1276 L
362 1276 L
374 1280 L
382 1292 L
386 1312 L
386 1324 L
382 1344 L
374 1356 L
362 1360 L
354 1360 L
346 1356 L
342 1352 L
338 1344 L
334 1324 L
334 1312 L
338 1292 L
342 1284 L
346 1280 L
354 1276 L
362 1276 M 370 1280 L
374 1284 L
378 1292 L
382 1312 L
382 1324 L
378 1344 L
374 1352 L
370 1356 L
362 1360 L
419 1284 M 415 1280 L
419 1276 L
423 1280 L
419 1284 L
499 1348 M 495 1344 L
499 1340 L
503 1344 L
503 1348 L
499 1356 L
491 1360 L
479 1360 L
467 1356 L
459 1348 L
455 1340 L
451 1324 L
451 1300 L
455 1288 L
463 1280 L
475 1276 L
483 1276 L
495 1280 L
503 1288 L
CS M
507 1300 L
507 1304 L
503 1316 L
495 1324 L
483 1328 L
479 1328 L
467 1324 L
459 1316 L
455 1304 L
479 1360 M 471 1356 L
463 1348 L
459 1340 L
455 1324 L
455 1300 L
459 1288 L
467 1280 L
475 1276 L
483 1276 M 491 1280 L
499 1288 L
503 1300 L
503 1304 L
499 1316 L
491 1324 L
483 1328 L
318 1604 M 354 1652 M 342 1648 L
334 1636 L
330 1616 L
330 1604 L
334 1584 L
342 1572 L
354 1568 L
362 1568 L
374 1572 L
382 1584 L
386 1604 L
386 1616 L
382 1636 L
374 1648 L
362 1652 L
354 1652 L
346 1648 L
342 1644 L
338 1636 L
334 1616 L
334 1604 L
338 1584 L
342 1576 L
346 1572 L
354 1568 L
362 1568 M 370 1572 L
374 1576 L
378 1584 L
382 1604 L
382 1616 L
378 1636 L
374 1644 L
370 1648 L
362 1652 L
419 1576 M 415 1572 L
419 1568 L
423 1572 L
419 1576 L
471 1652 M 459 1648 L
455 1640 L
455 1628 L
459 1620 L
471 1616 L
487 1616 L
499 1620 L
503 1628 L
503 1640 L
499 1648 L
487 1652 L
471 1652 L
463 1648 L
459 1640 L
459 1628 L
463 1620 L
471 1616 L
487 1616 M 495 1620 L
499 1628 L
499 1640 L
495 1648 L
487 1652 L
471 1616 M 459 1612 L
455 1608 L
451 1600 L
451 1584 L
455 1576 L
459 1572 L
471 1568 L
487 1568 L
499 1572 L
503 1576 L
507 1584 L
507 1600 L
503 1608 L
499 1612 L
487 1616 L
471 1616 M 463 1612 L
459 1608 L
455 1600 L
455 1584 L
459 1576 L
463 1572 L
471 1568 L
487 1568 M 495 1572 L
499 1576 L
503 1584 L
503 1600 L
499 1608 L
495 1612 L
487 1616 L
439 1896 M 463 1928 M 471 1932 L
483 1944 L
483 1860 L
479 1940 M 479 1860 L
463 1860 M 499 1860 L
2042 437 M 2042 1896 L
2042 437 M 1956 437 L
2042 510 M 1999 510 L
2042 583 M 1999 583 L
2042 656 M 1999 656 L
2042 729 M 1956 729 L
2042 802 M 1999 802 L
2042 875 M 1999 875 L
2042 948 M 1999 948 L
2042 1021 M 1956 1021 L
2042 1094 M 1999 1094 L
2042 1167 M 1999 1167 L
2042 1239 M 1999 1239 L
2042 1312 M 1956 1312 L
2042 1385 M 1999 1385 L
2042 1458 M 1999 1458 L
2042 1531 M 1999 1531 L
2042 1604 M 1956 1604 L
2042 1677 M 1999 1677 L
2042 1750 M 1999 1750 L
2042 1823 M 1999 1823 L
2042 1896 M 1956 1896 L
CS [] 0 setdash M
CS [] 0 setdash M
1173 116 M 1193 164 M 1193 80 L
1197 164 M 1197 80 L
1181 164 M 1241 164 L
1241 140 L
1237 164 L
1181 80 M 1209 80 L
1326 180 M 1253 52 L
1354 164 M 1354 80 L
1358 164 M 1358 80 L
1342 164 M 1402 164 L
1402 140 L
1398 164 L
1342 80 M 1370 80 L
1442 83 M 1440 80 L
1442 78 L
1444 80 L
1444 83 L
1440 87 L
1435 90 L
1428 90 L
1420 87 L
1415 83 L
1413 75 L
1413 70 L
1415 63 L
1420 58 L
1428 56 L
1432 56 L
1440 58 L
1444 63 L
1428 90 M 1423 87 L
1418 83 L
1415 75 L
1415 70 L
1418 63 L
1423 58 L
1428 56 L
CS [] 0 setdash M
CS [] 0 setdash M
128 812 M 80 848 M 164 848 L
80 852 M 164 852 L
80 824 M 104 820 L
80 820 L
80 880 L
104 880 L
80 876 L
164 836 M 164 864 L
162 924 M 164 922 L
166 924 L
164 927 L
162 927 L
157 922 L
154 917 L
154 910 L
157 903 L
162 898 L
169 895 L
174 895 L
181 898 L
186 903 L
188 910 L
188 915 L
186 922 L
181 927 L
154 910 M 157 905 L
162 900 L
169 898 L
174 898 L
181 900 L
186 905 L
188 910 L
64 978 M 72 970 L
84 962 L
100 954 L
120 950 L
136 950 L
156 954 L
172 962 L
184 970 L
192 978 L
72 970 M 88 962 L
100 958 L
120 954 L
136 954 L
156 958 L
168 962 L
184 970 L
80 1010 M 164 1010 L
80 1014 M 164 1014 L
80 998 M 80 1058 L
104 1058 L
80 1054 L
164 998 M 164 1026 L
64 1074 M 72 1082 L
84 1090 L
100 1098 L
120 1102 L
136 1102 L
156 1098 L
172 1090 L
184 1082 L
192 1074 L
72 1082 M 88 1090 L
100 1094 L
120 1098 L
136 1098 L
156 1094 L
168 1090 L
184 1082 L
64 1199 M 192 1126 L
80 1243 M 164 1243 L
80 1247 M 164 1247 L
80 1219 M 104 1215 L
80 1215 L
80 1275 L
104 1275 L
80 1271 L
164 1231 M 164 1259 L
162 1319 M 164 1317 L
166 1319 L
164 1321 L
162 1321 L
157 1317 L
154 1312 L
154 1305 L
157 1297 L
162 1292 L
169 1290 L
174 1290 L
181 1292 L
186 1297 L
188 1305 L
188 1309 L
186 1317 L
181 1321 L
154 1305 M 157 1300 L
162 1295 L
169 1292 L
174 1292 L
181 1295 L
186 1300 L
188 1305 L
64 1373 M 72 1365 L
84 1357 L
100 1349 L
120 1345 L
136 1345 L
156 1349 L
172 1357 L
184 1365 L
192 1373 L
72 1365 M 88 1357 L
100 1353 L
120 1349 L
136 1349 L
156 1353 L
168 1357 L
184 1365 L
80 1421 M 84 1409 L
96 1401 L
116 1397 L
128 1397 L
CS M
148 1401 L
160 1409 L
164 1421 L
164 1429 L
160 1441 L
148 1449 L
128 1453 L
116 1453 L
96 1449 L
84 1441 L
80 1429 L
80 1421 L
84 1413 L
88 1409 L
96 1405 L
116 1401 L
128 1401 L
148 1405 L
156 1409 L
160 1413 L
164 1421 L
164 1429 M 160 1437 L
156 1441 L
148 1445 L
128 1449 L
116 1449 L
96 1445 L
88 1441 L
84 1437 L
80 1429 L
64 1477 M 72 1485 L
84 1493 L
100 1501 L
120 1505 L
136 1505 L
156 1501 L
172 1493 L
184 1485 L
192 1477 L
72 1485 M 88 1493 L
100 1497 L
120 1501 L
136 1501 L
156 1497 L
168 1493 L
184 1485 L
CS [] 0 setdash M
583 1896 M B
586 1868 M 592 1869 L
597 1872 L
602 1875 L
606 1879 L
609 1885 L
610 1890 L
611 1896 L
610 1902 L
609 1907 L
606 1912 L
602 1917 L
597 1920 L
592 1923 L
586 1924 L
580 1924 L
574 1923 L
569 1920 L
564 1917 L
560 1912 L
557 1907 L
556 1902 L
555 1896 L
556 1890 L
557 1885 L
560 1879 L
564 1875 L
569 1872 L
574 1869 L
580 1868 L
586 1868 L
CF M
593 1896 M B
596 1868 M 602 1869 L
607 1872 L
612 1875 L
616 1879 L
619 1885 L
620 1890 L
621 1896 L
620 1902 L
619 1907 L
616 1912 L
612 1917 L
607 1920 L
602 1923 L
596 1924 L
590 1924 L
584 1923 L
579 1920 L
574 1917 L
570 1912 L
567 1907 L
566 1902 L
565 1896 L
566 1890 L
567 1885 L
570 1879 L
574 1875 L
579 1872 L
584 1869 L
590 1868 L
596 1868 L
CF M
623 1856 M B
626 1829 M 632 1830 L
637 1832 L
642 1836 L
646 1840 L
649 1845 L
651 1851 L
652 1856 L
651 1862 L
649 1868 L
646 1873 L
642 1877 L
637 1881 L
632 1883 L
626 1884 L
621 1884 L
615 1883 L
609 1881 L
605 1877 L
601 1873 L
598 1868 L
596 1862 L
595 1856 L
596 1851 L
598 1845 L
601 1840 L
605 1836 L
609 1832 L
615 1830 L
621 1829 L
626 1829 L
CF M
674 1778 M B
677 1750 M 683 1751 L
688 1753 L
693 1757 L
697 1761 L
700 1766 L
702 1772 L
702 1778 L
702 1783 L
700 1789 L
697 1794 L
693 1798 L
688 1802 L
683 1804 L
677 1805 L
671 1805 L
666 1804 L
660 1802 L
655 1798 L
652 1794 L
649 1789 L
647 1783 L
646 1778 L
647 1772 L
649 1766 L
652 1761 L
655 1757 L
660 1753 L
666 1751 L
671 1750 L
677 1750 L
CF M
745 1699 M B
748 1671 M 754 1672 L
759 1675 L
764 1678 L
768 1682 L
771 1687 L
772 1693 L
773 1699 L
772 1705 L
771 1710 L
768 1715 L
764 1720 L
759 1723 L
754 1725 L
748 1727 L
742 1727 L
736 1725 L
731 1723 L
726 1720 L
722 1715 L
719 1710 L
718 1705 L
717 1699 L
718 1693 L
719 1687 L
722 1682 L
726 1678 L
731 1675 L
736 1672 L
742 1671 L
748 1671 L
CF M
836 1580 M B
839 1553 M 845 1554 L
850 1556 L
855 1560 L
859 1564 L
862 1569 L
864 1575 L
864 1580 L
864 1586 L
862 1592 L
859 1597 L
855 1601 L
850 1605 L
845 1607 L
839 1608 L
833 1608 L
828 1607 L
822 1605 L
818 1601 L
814 1597 L
811 1592 L
809 1586 L
808 1580 L
809 1575 L
811 1569 L
814 1564 L
818 1560 L
822 1556 L
828 1554 L
833 1553 L
839 1553 L
CF M
948 1502 M B
951 1474 M 956 1475 L
962 1477 L
966 1481 L
970 1485 L
973 1490 L
975 1496 L
976 1502 L
975 1507 L
973 1513 L
970 1518 L
966 1522 L
962 1526 L
956 1528 L
951 1529 L
945 1529 L
939 1528 L
934 1526 L
929 1522 L
925 1518 L
922 1513 L
920 1507 L
920 1502 L
920 1496 L
922 1490 L
925 1485 L
929 1481 L
934 1477 L
939 1475 L
945 1474 L
951 1474 L
CF M
1079 1383 M B
1082 1355 M 1088 1357 L
1093 1359 L
1098 1362 L
1102 1367 L
1105 1372 L
1107 1377 L
1107 1383 L
1107 1389 L
1105 1395 L
1102 1400 L
1098 1404 L
1093 1408 L
1088 1410 L
1082 1411 L
1076 1411 L
1071 1410 L
1065 1408 L
1061 1404 L
1057 1400 L
1054 1395 L
1052 1389 L
1051 1383 L
1052 1377 L
1054 1372 L
1057 1367 L
1061 1362 L
1065 1359 L
1071 1357 L
1076 1355 L
1082 1355 L
CF M
1231 1186 M B
1234 1158 M 1240 1160 L
1245 1162 L
1250 1165 L
1254 1170 L
1257 1175 L
1259 1180 L
1259 1186 L
1259 1192 L
1257 1198 L
1254 1203 L
1250 1207 L
1245 1210 L
1240 1213 L
1234 1214 L
1228 1214 L
1223 1213 L
1217 1210 L
1213 1207 L
1209 1203 L
1206 1198 L
1204 1192 L
1203 1186 L
1204 1180 L
1206 1175 L
1209 1170 L
1213 1165 L
1217 1162 L
1223 1160 L
1228 1158 L
1234 1158 L
CF M
1404 989 M B
1406 961 M 1412 962 L
1418 965 L
1422 968 L
1426 973 L
1429 978 L
1431 983 L
1432 989 L
1431 995 L
1429 1000 L
1426 1006 L
1422 1010 L
1418 1013 L
1412 1016 L
1407 1017 L
1401 1017 L
1395 1016 L
1390 1013 L
1385 1010 L
1381 1006 L
1378 1000 L
1376 995 L
1376 989 L
1376 983 L
1378 978 L
1381 973 L
1385 968 L
1390 965 L
1395 962 L
1401 961 L
1407 961 L
CF M
1596 831 M B
1599 804 M 1605 805 L
1610 807 L
1615 811 L
1619 815 L
1622 820 L
1623 826 L
1624 831 L
1623 837 L
1622 843 L
1619 848 L
1615 852 L
1610 856 L
1605 858 L
1599 859 L
1593 859 L
1587 858 L
1582 856 L
1577 852 L
1573 848 L
1570 843 L
1569 837 L
1568 831 L
1569 826 L
1570 820 L
1573 815 L
1577 811 L
1582 807 L
1587 805 L
1593 804 L
1599 804 L
CF M
1809 674 M B
1812 646 M 1817 647 L
1823 649 L
1827 653 L
1831 657 L
1834 662 L
1836 668 L
1837 674 L
1836 680 L
1834 685 L
1831 690 L
1827 694 L
1823 698 L
1817 700 L
1812 702 L
1806 702 L
1800 700 L
1795 698 L
1790 694 L
1786 690 L
1783 685 L
1781 680 L
1781 674 L
1781 668 L
1783 662 L
1786 657 L
1790 653 L
1795 649 L
1800 647 L
1806 646 L
1812 646 L
CF M
2042 437 M B
2045 409 M 2050 410 L
2056 413 L
2061 416 L
2064 421 L
2067 426 L
2069 431 L
2070 437 L
2069 443 L
2067 449 L
2064 454 L
2061 458 L
2056 461 L
2050 464 L
2045 465 L
2039 465 L
2033 464 L
2028 461 L
2023 458 L
2019 454 L
2016 449 L
2014 443 L
2014 437 L
2014 431 L
2016 426 L
2019 421 L
2023 416 L
2028 413 L
2033 410 L
2039 409 L
2045 409 L
CF M
583 1896 M 593 1896 M 623 1856 M 623 1896 L
674 1778 M 674 1856 L
702 1856 M 646 1856 L
702 1856 L
745 1699 M 745 1778 L
773 1778 M 717 1778 L
773 1778 L
836 1580 M 836 1659 L
864 1659 M 808 1659 L
864 1659 L
948 1502 M 948 1580 L
976 1580 M 920 1580 L
976 1580 L
1079 1383 M 1079 1462 L
1107 1462 M 1051 1462 L
1107 1462 L
1231 1186 M 1231 1265 L
1259 1265 M 1203 1265 L
1259 1265 L
1404 989 M 1404 1068 L
1432 1068 M 1376 1068 L
1432 1068 L
1596 831 M 1596 910 L
1624 910 M 1568 910 L
1624 910 L
1809 674 M 1809 753 L
1837 753 M 1781 752 L
1837 753 L
2042 437 M 2042 516 L
2014 516 L
2042 516 L
583 1896 M 583 1817 L
611 1817 M 583 1817 L
611 1817 L
593 1896 M 593 1817 L
621 1817 M 583 1817 L
621 1817 L
623 1856 M 623 1778 L
652 1778 M 595 1778 L
652 1778 L
674 1778 M 674 1699 L
702 1699 M 646 1699 L
702 1699 L
745 1699 M 745 1620 L
773 1620 M 717 1620 L
773 1620 L
836 1580 M 836 1502 L
864 1502 M 808 1502 L
864 1502 L
948 1502 M 948 1423 L
976 1423 M 920 1423 L
976 1423 L
1079 1383 M 1079 1304 L
1107 1304 M 1051 1304 L
1107 1304 L
1231 1186 M 1231 1107 L
1259 1107 M 1203 1107 L
1259 1107 L
1404 989 M 1404 910 L
1432 910 M 1376 910 L
1432 910 L
1596 831 M 1596 753 L
1624 753 M 1568 752 L
1624 753 L
1809 674 M 1809 595 L
1837 595 M 1781 595 L
1837 595 L
2042 437 M 641 1167 M 773 1298 M CS [] 0 setdash M
785 1295 M 824 1295 L
824 1301 L
821 1307 L
818 1311 L
811 1314 L
801 1314 L
792 1311 L
785 1304 L
782 1295 L
782 1288 L
785 1278 L
792 1272 L
801 1269 L
808 1269 L
818 1272 L
824 1278 L
821 1295 M 821 1304 L
818 1311 L
801 1314 M 795 1311 L
789 1304 L
785 1295 L
785 1288 L
789 1278 L
795 1272 L
801 1269 L
846 1314 M 882 1269 L
850 1314 M 885 1269 L
885 1314 M 846 1269 L
840 1314 M 859 1314 L
872 1314 M 891 1314 L
840 1269 M 859 1269 L
872 1269 M 891 1269 L
914 1314 M 914 1246 L
917 1314 M 917 1246 L
917 1304 M 923 1311 L
930 1314 L
936 1314 L
946 1311 L
952 1304 L
956 1295 L
956 1288 L
952 1278 L
946 1272 L
936 1269 L
930 1269 L
923 1272 L
917 1278 L
936 1314 M 943 1311 L
949 1304 L
952 1295 L
952 1288 L
949 1278 L
943 1272 L
936 1269 L
904 1314 M 917 1314 L
904 1246 M 927 1246 L
981 1336 M 981 1282 L
984 1272 L
991 1269 L
997 1269 L
1004 1272 L
1007 1278 L
984 1336 M 984 1282 L
988 1272 L
991 1269 L
972 1314 M 997 1314 L
1029 1275 M 1026 1272 L
1029 1269 L
1033 1272 L
1029 1275 L
CS [] 0 setdash M
2042 460 M 2019 460 L
2019 437 L
2042 498 M 2019 498 L
2019 452 L
2042 452 L
2042 574 M 2019 574 L
2019 528 L
2042 528 L
2042 651 M 2019 651 L
2019 604 L
2042 604 L
2042 841 M 2006 841 L
2006 795 L
2042 795 L
2013 985 M 2013 1031 L
1967 1031 L
1967 985 L
2013 985 L
1936 1176 M 1936 1222 L
1890 1222 L
1890 1176 L
1936 1176 L
1807 1366 M 1807 1412 L
1761 1412 L
1761 1366 L
1807 1366 L
1610 1557 M 1610 1603 L
1564 1603 L
1564 1557 L
1610 1557 L
1503 1633 M 1503 1679 L
1457 1679 L
1457 1633 L
1503 1633 L
1361 1709 M 1361 1755 L
1315 1755 L
1315 1709 L
1361 1709 L
1172 1785 M 1172 1831 L
1126 1831 L
1126 1785 L
1172 1785 L
1035 1823 M 1035 1869 L
989 1869 L
989 1823 L
1035 1823 L
816 1861 M 816 1896 L
770 1896 M 770 1861 L
816 1861 L
726 1869 M 726 1896 L
680 1896 M 680 1869 L
726 1869 L
649 1872 M 649 1896 L
603 1896 M 603 1872 L
649 1872 L
606 1873 M 606 1896 L
583 1873 M 606 1873 L
2042 437 M 2042 475 L
2042 551 L
2042 628 L
2029 818 L
1990 1008 L
1913 1199 L
1784 1389 L
1587 1580 L
1480 1656 L
1338 1732 L
1149 1808 L
1012 1846 L
793 1884 L
703 1892 L
626 1895 L
583 1896 L
1473 1750 M CS [] 0 setdash M
1489 1766 M 1489 1699 L
1492 1766 M 1492 1699 L
1492 1756 M 1499 1763 L
1505 1766 L
1511 1766 L
1521 1763 L
1527 1756 L
1531 1747 L
1531 1740 L
1527 1731 L
1521 1724 L
1511 1721 L
1505 1721 L
1499 1724 L
1492 1731 L
1511 1766 M 1518 1763 L
1524 1756 L
1527 1747 L
1527 1740 L
1524 1731 L
1518 1724 L
1511 1721 L
1479 1766 M 1492 1766 L
1479 1699 M 1502 1699 L
1556 1766 M 1556 1731 L
1560 1724 L
1569 1721 L
1576 1721 L
1585 1724 L
1592 1731 L
1560 1766 M 1560 1731 L
1563 1724 L
1569 1721 L
1592 1766 M 1592 1721 L
1595 1766 M 1595 1721 L
1547 1766 M 1560 1766 L
1582 1766 M 1595 1766 L
1592 1721 M 1604 1721 L
1627 1766 M 1627 1721 L
1630 1766 M 1630 1721 L
1630 1747 M 1633 1756 L
1640 1763 L
1646 1766 L
1656 1766 L
1659 1763 L
1659 1760 L
1656 1756 L
1653 1760 L
1656 1763 L
1617 1766 M 1630 1766 L
1617 1721 M 1640 1721 L
1678 1747 M 1717 1747 L
1717 1753 L
1714 1760 L
1710 1763 L
1704 1766 L
1694 1766 L
1685 1763 L
1678 1756 L
1675 1747 L
1675 1740 L
1678 1731 L
1685 1724 L
1694 1721 L
1701 1721 L
1710 1724 L
1717 1731 L
1714 1747 M 1714 1756 L
1710 1763 L
1694 1766 M 1688 1763 L
1681 1756 L
1678 1747 L
1678 1740 L
1681 1731 L
1688 1724 L
1694 1721 L
1813 1801 M 1807 1795 L
1800 1785 L
1794 1773 L
1791 1756 L
1791 1744 L
1794 1728 L
1800 1715 L
1807 1705 L
1813 1699 L
1807 1795 M 1800 1782 L
1797 1773 L
1794 1756 L
1794 1744 L
1797 1728 L
CS M
1800 1718 L
1807 1705 L
1839 1789 M 1839 1721 L
1842 1789 M 1842 1721 L
1829 1789 M 1868 1789 L
1877 1785 L
1880 1782 L
1884 1776 L
1884 1769 L
1880 1763 L
1877 1760 L
1868 1756 L
1842 1756 L
1868 1789 M 1874 1785 L
1877 1782 L
1880 1776 L
1880 1769 L
1877 1763 L
1874 1760 L
1868 1756 L
1829 1721 M 1852 1721 L
1858 1756 M 1864 1753 L
1868 1750 L
1877 1728 L
1880 1724 L
1884 1724 L
1887 1728 L
1864 1753 M 1868 1747 L
1874 1724 L
1877 1721 L
1884 1721 L
1887 1728 L
1887 1731 L
1948 1779 M 1951 1769 L
1951 1789 L
1948 1779 L
1941 1785 L
1932 1789 L
1925 1789 L
1916 1785 L
1909 1779 L
1906 1773 L
1903 1763 L
1903 1747 L
1906 1737 L
1909 1731 L
1916 1724 L
1925 1721 L
1932 1721 L
1941 1724 L
1948 1731 L
1925 1789 M 1919 1785 L
1913 1779 L
1909 1773 L
1906 1763 L
1906 1747 L
1909 1737 L
1913 1731 L
1919 1724 L
1925 1721 L
1948 1747 M 1948 1721 L
1951 1747 M 1951 1721 L
1938 1747 M 1961 1747 L
1977 1801 M 1983 1795 L
1990 1785 L
1996 1773 L
1999 1756 L
1999 1744 L
1996 1728 L
1990 1715 L
1983 1705 L
1977 1699 L
1983 1795 M 1990 1782 L
1993 1773 L
1996 1756 L
1996 1744 L
1993 1728 L
1990 1718 L
1983 1705 L
CS [] 0 setdash M
583 1896 M B
611 1880 M 583 1929 L
555 1880 L
611 1880 L
CF M
944 1711 M B
972 1695 M 944 1744 L
916 1695 L
972 1695 L
CF M
1250 1267 M B
1278 1251 M 1250 1300 L
1221 1251 L
1278 1251 L
CF M
1441 926 M B
1469 909 M 1441 958 L
1412 909 L
1469 909 L
CF M
1598 742 M B
1626 726 M 1598 775 L
1569 726 L
1626 726 L
CF M
1829 559 M B
1858 543 M 1829 592 L
1801 543 L
1858 543 L
CF M
2042 437 M B
2070 421 M 2042 470 L
2013 421 L
2070 421 L
CF M
CS M 2 0.5 add setlinewidth
583 1896 M 944 1711 L
1250 1267 L
1441 926 L
1598 742 L
1829 559 L
2042 437 L
CS M 3 0.5 add setlinewidth
1312 1254 M CS [] 0 setdash M
1328 1293 M 1328 1225 L
1332 1293 M 1332 1225 L
1319 1293 M 1357 1293 L
1367 1289 L
1370 1286 L
1373 1280 L
1373 1273 L
1370 1267 L
1367 1264 L
1357 1260 L
1332 1260 L
1357 1293 M 1364 1289 L
1367 1286 L
1370 1280 L
1370 1273 L
1367 1267 L
1364 1264 L
1357 1260 L
1319 1225 M 1341 1225 L
1348 1260 M 1354 1257 L
1357 1254 L
1367 1232 L
1370 1228 L
1373 1228 L
1377 1232 L
1354 1257 M 1357 1251 L
1364 1228 L
1367 1225 L
1373 1225 L
1377 1232 L
1377 1235 L
1438 1283 M 1441 1273 L
1441 1293 L
1438 1283 L
1431 1289 L
1422 1293 L
1415 1293 L
1405 1289 L
1399 1283 L
1396 1277 L
1393 1267 L
1393 1251 L
1396 1241 L
1399 1235 L
1405 1228 L
1415 1225 L
1422 1225 L
1431 1228 L
1438 1235 L
1415 1293 M 1409 1289 L
1402 1283 L
1399 1277 L
1396 1267 L
1396 1251 L
1399 1241 L
1402 1235 L
1409 1228 L
1415 1225 L
1438 1251 M 1438 1225 L
1441 1251 M 1441 1225 L
1428 1251 M 1450 1251 L
CS [] 0 setdash M
CS [32 24] 0 setdash M
2042 437 M 1996 656 L
1879 948 L
1761 1167 L
1625 1385 L
1471 1531 L
1389 1604 L
1290 1677 L
1163 1750 L
1036 1787 L
891 1823 L
583 1896 L
CS [] 0 setdash M
1225 1502 M CS [] 0 setdash M
1241 1540 M 1241 1473 L
1244 1540 M 1244 1473 L
1231 1540 M 1270 1540 L
1279 1537 L
1283 1534 L
1286 1528 L
1286 1521 L
1283 1515 L
1279 1512 L
1270 1508 L
1244 1508 L
1270 1540 M 1276 1537 L
1279 1534 L
1283 1528 L
1283 1521 L
1279 1515 L
1276 1512 L
1270 1508 L
1231 1473 M 1254 1473 L
1260 1508 M 1267 1505 L
1270 1502 L
1279 1480 L
1283 1476 L
1286 1476 L
1289 1480 L
1267 1505 M 1270 1499 L
1276 1476 L
1279 1473 L
1286 1473 L
1289 1480 L
1289 1483 L
1347 1531 M 1350 1540 L
1350 1521 L
1347 1531 L
1340 1537 L
1331 1540 L
1321 1540 L
1311 1537 L
1305 1531 L
1305 1524 L
1308 1518 L
1311 1515 L
1318 1512 L
1337 1505 L
1344 1502 L
1350 1496 L
1305 1524 M 1311 1518 L
1318 1515 L
1337 1508 L
1344 1505 L
1347 1502 L
1350 1496 L
1350 1483 L
1344 1476 L
1334 1473 L
1324 1473 L
1315 1476 L
1308 1483 L
1305 1492 L
1305 1473 L
1308 1483 L
1376 1540 M 1376 1473 L
1379 1540 M 1379 1473 L
1366 1540 M 1405 1540 L
1414 1537 L
1417 1534 L
1421 1528 L
1421 1521 L
1417 1515 L
1414 1512 L
1405 1508 L
1405 1540 M 1411 1537 L
1414 1534 L
1417 1528 L
1417 1521 L
1414 1515 L
1411 1512 L
1405 1508 L
1379 1508 M 1405 1508 L
1414 1505 L
1417 1502 L
1421 1496 L
1421 1486 L
1417 1480 L
1414 1476 L
1405 1473 L
1366 1473 L
1405 1508 M 1411 1505 L
1414 1502 L
1417 1496 L
1417 1486 L
1414 1480 L
1411 1476 L
1405 1473 L
CS [] 0 setdash M
CS M 1 0.5 add setlinewidth
 0 0 0 C
stroke
grestore
showpage
